Deep Ensembles for Low-Data Transfer Learning

In the low-data regime, it is difficult to train good supervised models from scratch. Instead practitioners turn to pre-trained models, leveraging transfer learning. Ensembling is an empirically and theoretically appealing way to construct powerful predictive models, but the predominant approach of training multiple deep networks with different random initialisations collides with the need for transfer via pre-trained weights. In this work, we study different ways of creating ensembles from pre-trained models. We show that the nature of pre-training itself is a performant source of diversity, and propose a practical algorithm that efficiently identifies a subset of pre-trained models for any downstream dataset. The approach is simple: Use nearest-neighbour accuracy to rank pre-trained models, fine-tune the best ones with a small hyperparameter sweep, and greedily construct an ensemble to minimise validation cross-entropy. When evaluated together with strong baselines on 19 different downstream tasks (the Visual Task Adaptation Benchmark), this achieves state-of-the-art performance at a much lower inference budget, even when selecting from over 2,000 pre-trained models. We also assess our ensembles on ImageNet variants and show improved robustness to distribution shift.

==> diagrams/overall.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300





%Shape: Half Frame [id:dp5534011787190147] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 191; green, 214; blue, 241 }  ,fill opacity=1 ][line width=1.5]  (165.26,114.72) -- (125.14,154.84) -- (125.15,131.01) -- (141.32,114.84) -- (125.15,98.99) -- (125.15,75.41) -- cycle ;
%Shape: Ellipse [id:dp17693694999661824] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (200.12,133.54) .. controls (200.12,132.98) and (200.57,132.53) .. (201.13,132.53) .. controls (201.69,132.53) and (202.14,132.98) .. (202.14,133.54) .. controls (202.14,134.1) and (201.69,134.55) .. (201.13,134.55) .. controls (200.57,134.55) and (200.12,134.1) .. (200.12,133.54) -- cycle ;
%Shape: Ellipse [id:dp08092376046844674] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (200.12,137.4) .. controls (200.12,136.84) and (200.57,136.39) .. (201.13,136.39) .. controls (201.69,136.39) and (202.14,136.84) .. (202.14,137.4) .. controls (202.14,137.96) and (201.69,138.41) .. (201.13,138.41) .. controls (200.57,138.41) and (200.12,137.96) .. (200.12,137.4) -- cycle ;
%Shape: Ellipse [id:dp6384952787932987] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (200.12,141.26) .. controls (200.12,140.7) and (200.57,140.25) .. (201.13,140.25) .. controls (201.69,140.25) and (202.14,140.7) .. (202.14,141.26) .. controls (202.14,141.82) and (201.69,142.27) .. (201.13,142.27) .. controls (200.57,142.27) and (200.12,141.82) .. (200.12,141.26) -- cycle ;
%Shape: Half Frame [id:dp3903488908813004] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 191; green, 214; blue, 241 }  ,fill opacity=1 ][line width=1.5]  (269.01,114.72) -- (228.89,154.84) -- (228.89,131.01) -- (245.06,114.84) -- (228.89,98.99) -- (228.89,75.41) -- cycle ;
%Shape: Half Frame [id:dp05106697117175907] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 191; green, 214; blue, 241 }  ,fill opacity=1 ][line width=1.5]  (433.54,114.72) -- (393.42,154.84) -- (393.42,131.01) -- (409.59,114.84) -- (393.42,98.99) -- (393.42,75.41) -- cycle ;
%Shape: Ellipse [id:dp023226153299373165] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (72.46,144.68) .. controls (72.86,144.85) and (72.86,145.31) .. (72.46,145.71) .. controls (72.07,146.11) and (71.43,146.29) .. (71.03,146.11) .. controls (70.64,145.94) and (70.64,145.48) .. (71.03,145.09) .. controls (71.43,144.69) and (72.07,144.51) .. (72.46,144.68) -- cycle ;
%Shape: Ellipse [id:dp4461560730403613] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (69.74,141.93) .. controls (70.13,142.12) and (70.13,142.58) .. (69.74,142.98) .. controls (69.34,143.38) and (68.7,143.55) .. (68.3,143.37) .. controls (67.91,143.18) and (67.91,142.71) .. (68.3,142.32) .. controls (68.7,141.92) and (69.34,141.75) .. (69.74,141.93) -- cycle ;
%Shape: Ellipse [id:dp9013677318677944] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (67.01,139.22) .. controls (67.4,139.4) and (67.4,139.86) .. (67.01,140.25) .. controls (66.61,140.65) and (65.97,140.83) .. (65.57,140.66) .. controls (65.18,140.48) and (65.18,140.02) .. (65.57,139.63) .. controls (65.97,139.23) and (66.61,139.05) .. (67.01,139.22) -- cycle ;

%Shape: Ellipse [id:dp9211767047954624] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (100.83,121.99) .. controls (101.23,122.16) and (101.23,122.62) .. (100.83,123.02) .. controls (100.44,123.41) and (99.8,123.59) .. (99.4,123.42) .. controls (99,123.25) and (99,122.79) .. (99.4,122.39) .. controls (99.8,122) and (100.44,121.82) .. (100.83,121.99) -- cycle ;
%Shape: Ellipse [id:dp9452330252638315] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (98.1,118.85) .. controls (98.5,119.25) and (98.5,119.89) .. (98.1,120.29) .. controls (97.71,120.68) and (97.07,120.68) .. (96.67,120.29) .. controls (96.27,119.89) and (96.27,119.25) .. (96.67,118.85) .. controls (97.07,118.46) and (97.71,118.46) .. (98.1,118.85) -- cycle ;
%Shape: Ellipse [id:dp4267525035381674] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (95.37,116.53) .. controls (95.77,116.7) and (95.77,117.16) .. (95.37,117.56) .. controls (94.98,117.95) and (94.34,118.13) .. (93.94,117.96) .. controls (93.55,117.79) and (93.55,117.33) .. (93.94,116.93) .. controls (94.34,116.54) and (94.98,116.36) .. (95.37,116.53) -- cycle ;

%Rounded Rect [id:dp2884443798436649] 
\draw  [color={rgb, 255:red, 106; green, 0; blue, 13 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 198; blue, 205 }  ,fill opacity=1 ] (123.12,205.29) .. controls (123.12,202.83) and (125.12,200.83) .. (127.58,200.83) -- (433.95,200.83) .. controls (436.41,200.83) and (438.4,202.83) .. (438.4,205.29) -- (438.4,218.66) .. controls (438.4,221.12) and (436.41,223.12) .. (433.95,223.12) -- (127.58,223.12) .. controls (125.12,223.12) and (123.12,221.12) .. (123.12,218.66) -- cycle ;
%Up Arrow [id:dp09237172608372113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 198; blue, 198 }  ,fill opacity=1 ] (134.87,175.1) -- (146.42,162.13) -- (157.97,175.1) -- (152.2,175.1) -- (152.2,194.55) -- (140.65,194.55) -- (140.65,175.1) -- cycle ;
%Up Arrow [id:dp534737448481702] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 198; blue, 198 }  ,fill opacity=1 ] (240.24,175.1) -- (251.79,162.13) -- (263.34,175.1) -- (257.56,175.1) -- (257.56,194.55) -- (246.01,194.55) -- (246.01,175.1) -- cycle ;
%Up Arrow [id:dp2921216290143738] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 198; blue, 198 }  ,fill opacity=1 ] (410.44,175.1) -- (421.99,162.13) -- (433.54,175.1) -- (427.77,175.1) -- (427.77,194.55) -- (416.22,194.55) -- (416.22,175.1) -- cycle ;
%Shape: Trapezoid [id:dp9941901251143681] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 198; blue, 168 }  ,fill opacity=1 ] (27.08,68.52) -- (50.99,73.99) -- (50.99,93.64) -- (27.08,99.11) -- cycle ;
%Shape: Trapezoid [id:dp9667467191896526] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 198; blue, 168 }  ,fill opacity=1 ] (17.76,108.23) -- (41.67,113.7) -- (41.67,133.36) -- (17.76,138.83) -- cycle ;
%Shape: Trapezoid [id:dp7534345132855382] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 198; blue, 168 }  ,fill opacity=1 ] (50.18,98.1) -- (74.08,103.57) -- (74.08,123.23) -- (50.18,128.7) -- cycle ;
%Shape: Trapezoid [id:dp24078083515343685] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 198; blue, 168 }  ,fill opacity=1 ] (80.16,75.81) -- (104.07,81.28) -- (104.07,100.94) -- (80.16,106.41) -- cycle ;
%Shape: Trapezoid [id:dp8056675433226792] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 198; blue, 168 }  ,fill opacity=1 ] (39.64,139.84) -- (63.55,145.31) -- (63.55,164.97) -- (39.64,170.44) -- cycle ;
%Shape: Trapezoid [id:dp31956203383244697] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 198; blue, 168 }  ,fill opacity=1 ] (85.03,137.41) -- (108.94,142.88) -- (108.94,162.54) -- (85.03,168.01) -- cycle ;
%Shape: Trapezoid [id:dp006725384952728897] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 198; blue, 168 }  ,fill opacity=1 ] (188.37,60.01) -- (212.27,65.48) -- (212.27,85.13) -- (188.37,90.6) -- cycle ;
%Shape: Trapezoid [id:dp5866255491768] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 198; blue, 168 }  ,fill opacity=1 ] (188.37,97.29) -- (212.27,102.76) -- (212.27,122.42) -- (188.37,127.89) -- cycle ;
%Shape: Trapezoid [id:dp6955396112089081] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 198; blue, 168 }  ,fill opacity=1 ] (188.37,145.92) -- (212.27,151.39) -- (212.27,171.05) -- (188.37,176.52) -- cycle ;
%Shape: Trapezoid [id:dp8060544629014583] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 213; green, 234; blue, 190 }  ,fill opacity=1 ] (306.7,60.01) -- (330.61,65.48) -- (330.61,85.13) -- (306.7,90.6) -- cycle ;
%Rounded Rect [id:dp5063643446016959] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (334.82,62.03) .. controls (335.4,62.03) and (335.88,62.51) .. (335.88,63.09) -- (335.88,87.12) .. controls (335.88,87.7) and (335.4,88.17) .. (334.82,88.17) -- (331.66,88.17) .. controls (331.08,88.17) and (330.61,87.7) .. (330.61,87.12) -- (330.61,63.09) .. controls (330.61,62.51) and (331.08,62.03) .. (331.66,62.03) -- cycle ;
%Shape: Trapezoid [id:dp5176939719807647] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 213; green, 234; blue, 190 }  ,fill opacity=1 ] (344.39,81.49) -- (368.3,86.96) -- (368.3,106.61) -- (344.39,112.08) -- cycle ;
%Rounded Rect [id:dp93311340069772] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (372.51,83.51) .. controls (373.09,83.51) and (373.56,83.98) .. (373.56,84.57) -- (373.56,108.6) .. controls (373.56,109.18) and (373.09,109.65) .. (372.51,109.65) -- (369.35,109.65) .. controls (368.77,109.65) and (368.3,109.18) .. (368.3,108.6) -- (368.3,84.57) .. controls (368.3,83.98) and (368.77,83.51) .. (369.35,83.51) -- cycle ;
%Shape: Trapezoid [id:dp6352477581219804] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 213; green, 234; blue, 190 }  ,fill opacity=1 ] (351.68,128.5) -- (375.59,133.97) -- (375.59,153.62) -- (351.68,159.09) -- cycle ;
%Rounded Rect [id:dp32125855901037337] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (379.8,130.52) .. controls (380.39,130.52) and (380.86,130.99) .. (380.86,131.57) -- (380.86,155.61) .. controls (380.86,156.19) and (380.39,156.66) .. (379.8,156.66) -- (376.64,156.66) .. controls (376.06,156.66) and (375.59,156.19) .. (375.59,155.61) -- (375.59,131.57) .. controls (375.59,130.99) and (376.06,130.52) .. (376.64,130.52) -- cycle ;
%Shape: Ellipse [id:dp2871906427402835] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (467.58,133.54) .. controls (467.58,132.98) and (468.04,132.53) .. (468.59,132.53) .. controls (469.15,132.53) and (469.61,132.98) .. (469.61,133.54) .. controls (469.61,134.1) and (469.15,134.55) .. (468.59,134.55) .. controls (468.04,134.55) and (467.58,134.1) .. (467.58,133.54) -- cycle ;
%Shape: Ellipse [id:dp33401278323891925] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (467.58,137.4) .. controls (467.58,136.84) and (468.04,136.39) .. (468.59,136.39) .. controls (469.15,136.39) and (469.61,136.84) .. (469.61,137.4) .. controls (469.61,137.96) and (469.15,138.41) .. (468.59,138.41) .. controls (468.04,138.41) and (467.58,137.96) .. (467.58,137.4) -- cycle ;
%Shape: Ellipse [id:dp9288972549997261] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (467.58,141.26) .. controls (467.58,140.7) and (468.04,140.25) .. (468.59,140.25) .. controls (469.15,140.25) and (469.61,140.7) .. (469.61,141.26) .. controls (469.61,141.82) and (469.15,142.27) .. (468.59,142.27) .. controls (468.04,142.27) and (467.58,141.82) .. (467.58,141.26) -- cycle ;
%Shape: Trapezoid [id:dp11362631868388573] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 213; green, 234; blue, 190 }  ,fill opacity=1 ] (455.83,60.01) -- (479.74,65.48) -- (479.74,85.13) -- (455.83,90.6) -- cycle ;
%Rounded Rect [id:dp2404813530356431] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (483.95,62.03) .. controls (484.54,62.03) and (485.01,62.51) .. (485.01,63.09) -- (485.01,87.12) .. controls (485.01,87.7) and (484.54,88.17) .. (483.95,88.17) -- (480.79,88.17) .. controls (480.21,88.17) and (479.74,87.7) .. (479.74,87.12) -- (479.74,63.09) .. controls (479.74,62.51) and (480.21,62.03) .. (480.79,62.03) -- cycle ;
%Shape: Trapezoid [id:dp6769346659079183] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 213; green, 234; blue, 190 }  ,fill opacity=1 ] (455.83,97.29) -- (479.74,102.76) -- (479.74,122.42) -- (455.83,127.89) -- cycle ;
%Rounded Rect [id:dp09807545400788209] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (483.95,99.32) .. controls (484.54,99.32) and (485.01,99.79) .. (485.01,100.37) -- (485.01,124.4) .. controls (485.01,124.98) and (484.54,125.46) .. (483.95,125.46) -- (480.79,125.46) .. controls (480.21,125.46) and (479.74,124.98) .. (479.74,124.4) -- (479.74,100.37) .. controls (479.74,99.79) and (480.21,99.32) .. (480.79,99.32) -- cycle ;
%Shape: Trapezoid [id:dp8722180626811773] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 213; green, 234; blue, 190 }  ,fill opacity=1 ] (455.83,145.92) -- (479.74,151.39) -- (479.74,171.05) -- (455.83,176.52) -- cycle ;
%Rounded Rect [id:dp7021620821075216] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (483.95,147.95) .. controls (484.54,147.95) and (485.01,148.42) .. (485.01,149) -- (485.01,173.03) .. controls (485.01,173.61) and (484.54,174.09) .. (483.95,174.09) -- (480.79,174.09) .. controls (480.21,174.09) and (479.74,173.61) .. (479.74,173.03) -- (479.74,149) .. controls (479.74,148.42) and (480.21,147.95) .. (480.79,147.95) -- cycle ;
%Shape: Trapezoid [id:dp7639579396268561] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 213; green, 234; blue, 190 }  ,fill opacity=1 ] (284,96.89) -- (307.91,102.36) -- (307.91,122.01) -- (284,127.48) -- cycle ;
%Rounded Rect [id:dp3384025278281788] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (312.13,98.91) .. controls (312.71,98.91) and (313.18,99.38) .. (313.18,99.97) -- (313.18,124) .. controls (313.18,124.58) and (312.71,125.05) .. (312.13,125.05) -- (308.97,125.05) .. controls (308.39,125.05) and (307.91,124.58) .. (307.91,124) -- (307.91,99.97) .. controls (307.91,99.38) and (308.39,98.91) .. (308.97,98.91) -- cycle ;
%Shape: Ellipse [id:dp8480050098186704] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (364.24,124.46) .. controls (364.64,124.61) and (364.64,125.05) .. (364.24,125.45) .. controls (363.85,125.84) and (363.21,126.04) .. (362.81,125.89) .. controls (362.42,125.74) and (362.42,125.3) .. (362.81,124.9) .. controls (363.21,124.51) and (363.85,124.31) .. (364.24,124.46) -- cycle ;
%Shape: Ellipse [id:dp5322989536880685] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (361.52,121.73) .. controls (361.91,121.88) and (361.91,122.32) .. (361.52,122.72) .. controls (361.12,123.11) and (360.48,123.31) .. (360.08,123.16) .. controls (359.69,123.01) and (359.69,122.57) .. (360.08,122.17) .. controls (360.48,121.78) and (361.12,121.58) .. (361.52,121.73) -- cycle ;
%Shape: Ellipse [id:dp4271985572098578] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (358.79,118.96) .. controls (359.18,119.13) and (359.18,119.59) .. (358.79,119.99) .. controls (358.39,120.38) and (357.75,120.57) .. (357.35,120.39) .. controls (356.96,120.22) and (356.96,119.76) .. (357.35,119.37) .. controls (357.75,118.97) and (358.39,118.79) .. (358.79,118.96) -- cycle ;

%Shape: Trapezoid [id:dp9116861878363411] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 213; green, 234; blue, 190 }  ,fill opacity=1 ] (295.35,131.33) -- (319.26,136.8) -- (319.26,156.46) -- (295.35,161.93) -- cycle ;
%Rounded Rect [id:dp6299052412971096] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (323.48,133.36) .. controls (324.06,133.36) and (324.53,133.83) .. (324.53,134.41) -- (324.53,158.44) .. controls (324.53,159.02) and (324.06,159.5) .. (323.48,159.5) -- (320.31,159.5) .. controls (319.73,159.5) and (319.26,159.02) .. (319.26,158.44) -- (319.26,134.41) .. controls (319.26,133.83) and (319.73,133.36) .. (320.31,133.36) -- cycle ;
%Shape: Ellipse [id:dp6293055850018647] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (341.96,144.49) .. controls (342.52,144.49) and (342.98,144.95) .. (342.98,145.51) .. controls (342.98,146.07) and (342.52,146.52) .. (341.96,146.52) .. controls (341.4,146.52) and (340.95,146.07) .. (340.95,145.51) .. controls (340.95,144.95) and (341.4,144.49) .. (341.96,144.49) -- cycle ;
%Shape: Ellipse [id:dp45884824233617905] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (338.1,144.49) .. controls (338.66,144.49) and (339.12,144.95) .. (339.12,145.51) .. controls (339.12,146.07) and (338.66,146.52) .. (338.1,146.52) .. controls (337.55,146.52) and (337.09,146.07) .. (337.09,145.51) .. controls (337.09,144.95) and (337.55,144.49) .. (338.1,144.49) -- cycle ;
%Shape: Ellipse [id:dp0724522801491363] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (334.25,144.49) .. controls (334.8,144.49) and (335.26,144.95) .. (335.26,145.51) .. controls (335.26,146.07) and (334.8,146.52) .. (334.25,146.52) .. controls (333.69,146.52) and (333.23,146.07) .. (333.23,145.51) .. controls (333.23,144.95) and (333.69,144.49) .. (334.25,144.49) -- cycle ;


% Text Node
\draw (273.17,204.17) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$\mathcal{D} =\{x_{i} ,y_{i}\}_{i=1,...,|\mathcal{D} |}$};
% Text Node
\draw (5.06,18.56) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{90.02588pt}\setlength\topsep{0pt}
\begin{center}
\textbf{\textcolor[rgb]{0.55,0.34,0.16}{Pretrained feature}}\\\textbf{\textcolor[rgb]{0.55,0.34,0.16}{extractors}}
\end{center}

\end{minipage}};
% Text Node
\draw (149.03,24.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{80.38892pt}\setlength\topsep{0pt}
\begin{center}
\textbf{\textcolor[rgb]{0.55,0.34,0.16}{Selected subset}}
\end{center}

\end{minipage}};
% Text Node
\draw (146.54,204.26) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{89.46216000000001pt}\setlength\topsep{0pt}
\begin{center}
{\small \textcolor[rgb]{0.29,0.29,0.29}{Downstream dataset:}}
\end{center}

\end{minipage}};
% Text Node
\draw (124.38,158.68) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-315] [align=left] {\begin{minipage}[lt]{38.515608pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small \textcolor[rgb]{0.29,0.56,0.89}{selection}}}
\end{center}

\end{minipage}};
% Text Node
\draw (275.04,24.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{77.55196000000001pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Trained models}
\end{center}

\end{minipage}};
% Text Node
\draw (131.97,55.67) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-45] [align=left] {\begin{minipage}[lt]{42.181216pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small \textcolor[rgb]{0.29,0.56,0.89}{1) Subset }}}
\end{center}

\end{minipage}};
% Text Node
\draw (228.72,159.08) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-315] [align=left] {\begin{minipage}[lt]{42.61689200000001pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small \textcolor[rgb]{0.29,0.56,0.89}{finetuning}}}
\end{center}

\end{minipage}};
% Text Node
\draw (236.05,56) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-45] [align=left] {\begin{minipage}[lt]{38.505pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small \textcolor[rgb]{0.29,0.56,0.89}{2) Model }}}
\end{center}

\end{minipage}};
% Text Node
\draw (388.63,163.71) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-315] [align=left] {\begin{minipage}[lt]{52.721216000000005pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small \textcolor[rgb]{0.29,0.56,0.89}{construction}}}
\end{center}

\end{minipage}};
% Text Node
\draw (399.11,54.53) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-45] [align=left] {\begin{minipage}[lt]{53.656216pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small \textcolor[rgb]{0.29,0.56,0.89}{3) Ensemble }}}
\end{center}

\end{minipage}};
% Text Node
\draw (431.11,24.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{50.915000000000006pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Ensemble}
\end{center}

\end{minipage}};
% Text Node
\draw (455.8,151.21) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\mathsf{\textcolor[rgb]{0.25,0.46,0.02}{M}\textcolor[rgb]{0.25,0.46,0.02}{_{\mathsf{e}_{N}}}}$};
% Text Node
\draw (455.99,102.58) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\mathsf{\textcolor[rgb]{0.25,0.46,0.02}{M}\textcolor[rgb]{0.25,0.46,0.02}{_{\mathsf{e}_{2}}}}$};
% Text Node
\draw (455.99,65.3) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\mathsf{\textcolor[rgb]{0.25,0.46,0.02}{M}\textcolor[rgb]{0.25,0.46,0.02}{_{\mathsf{e_{1}}}}}$};
% Text Node
\draw (298.32,138.72) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\mathsf{\textcolor[rgb]{0.25,0.46,0.02}{M}\textcolor[rgb]{0.25,0.46,0.02}{_{4}}}$};
% Text Node
\draw (286.97,104.27) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\mathsf{\textcolor[rgb]{0.25,0.46,0.02}{M}\textcolor[rgb]{0.25,0.46,0.02}{_{2}}}$};
% Text Node
\draw (354.55,135.88) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\mathsf{\textcolor[rgb]{0.25,0.46,0.02}{M}\textcolor[rgb]{0.25,0.46,0.02}{_{L}}}$};
% Text Node
\draw (347.35,88.87) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\mathsf{\textcolor[rgb]{0.25,0.46,0.02}{M}\textcolor[rgb]{0.25,0.46,0.02}{_{3}}}$};
% Text Node
\draw (309.67,67.39) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\mathsf{\textcolor[rgb]{0.25,0.46,0.02}{M}\textcolor[rgb]{0.25,0.46,0.02}{_{1}}}$};
% Text Node
\draw (190.43,65.89) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\mathsf{F_{s_{1}}}$};
% Text Node
\draw (190.43,103.18) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\mathsf{F_{s_{2}}}$};
% Text Node
\draw (190.24,151.81) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\mathsf{F_{s_{K}}}$};
% Text Node
\draw (88.49,145.59) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\mathsf{F_{P}}$};
% Text Node
\draw (43.3,148.03) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\mathsf{F_{5}}$};
% Text Node
\draw (83.82,84) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\mathsf{F_{4}}$};
% Text Node
\draw (53.83,106.29) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\mathsf{F_{\mathsf{3}}}$};
% Text Node
\draw (21.41,116.42) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\mathsf{F_{2}}$};
% Text Node
\draw (30.73,76.7) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\mathsf{F_{1}}$};


\end{tikzpicture}
